Pricing and Hedging GLWB in the Heston and in the Black-Scholes with Stochastic Interest Rate Models

Valuing Guaranteed Lifelong Withdrawal Benefit (GLWB) has attracted significant attention from both the academic field and real world financial markets. As remarked by Forsyth and Vetzal the Black and Scholes framework seems to be inappropriate for such long maturity products. They propose to use a regime switching model. Alternatively, we propose here to use a stochastic volatility model (Heston model) and a Black Scholes model with stochastic interest rate (Hull White model). For this purpose we present four numerical methods for pricing GLWB variables annuities: a hybrid tree-finite difference method and a hybrid Monte Carlo method, an ADI finite difference scheme, and a standard Monte Carlo method. These methods are used to determine the no-arbitrage fee for the most popular versions of the GLWB contract, and to calculate the Greeks used in hedging. Both constant withdrawal and optimal withdrawal (including lapsation) strategies are considered. Numerical results are presented which demonstrate the sensitivity of the no-arbitrage fee to economic, contractual and longevity assumptions.

==> (inline-0) <==
\begin{tabular}{c|ccccc|c}
\hline 
{\small{}$S_{0}$} & {\small{}$r$} & {\small{}$curve$} & {\small{}$k$} & {\small{}$\omega$} & {\small{}$\rho$} & {\small{}$\sigma$}\tabularnewline
{\small{}$100$} & {\small{}$0.04$} & {\small{}$flat$} & {\small{}$1.0$} & {\small{}$0.2$} & \emph{\small{}variable} & {\small{}$0.15$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cr}
\multicolumn{2}{c}{{\small{}}%
\begin{tabular}{|>{\centering}p{0.2cm}>{\centering}p{0.15cm}|>{\centering}p{1.5cm}>{\centering}p{1.5cm}>{\centering}p{0.8cm}>{\centering}p{0.8cm}>{\centering}m{0.7cm}||>{\centering}p{1.5cm}>{\centering}p{1.5cm}>{\centering}p{0.8cm}>{\centering}p{0.8cm}>{\centering}m{0.7cm}|}
\hline 
\multirow{2}{0.2cm}{{\footnotesize{}$\rho$}} & \multirow{2}{0.15cm}{} & \multicolumn{5}{c|}{\emph{\small{}no ratchet}} & \multicolumn{5}{c|}{\emph{\small{}annual ratchet}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{0.2cm}{\begin{sideways}
{\footnotesize{}$-0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$45.99\pm1.06$} & \textcolor{blue}{\scriptsize{}$45.58\pm0.73$} & \textcolor{blue}{\scriptsize{}$45.72$} & \textcolor{blue}{\scriptsize{}$47.35$} & \multirow{2}{0.7cm}{\centering{}\textcolor{blue}{\scriptsize{}$45.81$}} & \textcolor{blue}{\scriptsize{}$84.85\pm1.23$} & \textcolor{blue}{\scriptsize{}$84.58\pm0.85$} & \textcolor{blue}{\scriptsize{}$84.56$} & \textcolor{blue}{\scriptsize{}$88.20$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$84.71$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$45.52\pm0.79$} & \textcolor{blue}{\scriptsize{}$45.31\pm0.38$} & \textcolor{blue}{\scriptsize{}$45.71$} & \textcolor{blue}{\scriptsize{}$46.09$} &  & \textcolor{blue}{\scriptsize{}$84.35\pm0.91$} & \textcolor{blue}{\scriptsize{}$84.15\pm0.44$} & \textcolor{blue}{\scriptsize{}$84.60$} & \textcolor{blue}{\scriptsize{}$85.66$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$45.58\pm0.52$} & \textcolor{blue}{\scriptsize{}$45.71\pm0.17$} & \textcolor{blue}{\scriptsize{}$45.69$} & \textcolor{blue}{\scriptsize{}$45.99$} & \multirow{2}{0.7cm}{\centering{}\textcolor{blue}{\scriptsize{}$\pm0.12$}} & \textcolor{blue}{\scriptsize{}$84.31\pm0.60$} & \textcolor{blue}{\scriptsize{}$84.65\pm0.20$} & \textcolor{blue}{\scriptsize{}$84.63$} & \textcolor{blue}{\scriptsize{}$85.36$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.14$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$45.85\pm0.38$} & \textcolor{blue}{\scriptsize{}$45.71\pm0.08$} & \textcolor{blue}{\scriptsize{}$45.72$} & \textcolor{blue}{\scriptsize{}$45.81$} &  & \textcolor{blue}{\scriptsize{}$84.68\pm0.44$} & \textcolor{blue}{\scriptsize{}$84.63\pm0.10$} & \textcolor{blue}{\scriptsize{}$84.64$} & \textcolor{blue}{\scriptsize{}$84.94$} & \tabularnewline
\hline 
\multirow{4}{0.2cm}{\begin{sideways}
{\footnotesize{}$0$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$82.29\pm1.39$} & \textcolor{blue}{\scriptsize{}$81.40\pm0.95$} & \textcolor{blue}{\scriptsize{}$81.87$} & \textcolor{blue}{\scriptsize{}$82.91$} & \multirow{2}{0.7cm}{\centering{}\textcolor{blue}{\scriptsize{}$81.88$}} & \textcolor{blue}{\scriptsize{}$157.77\!\pm\!1.65$} & \textcolor{blue}{\scriptsize{}$156.77\!\pm\!1.14$} & \textcolor{blue}{\scriptsize{}$156.36$} & \textcolor{blue}{\scriptsize{}$161.04$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$157.09$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$82.43\pm1.04$} & \textcolor{blue}{\scriptsize{}$81.53\pm0.50$} & \textcolor{blue}{\scriptsize{}$81.92$} & \textcolor{blue}{\scriptsize{}$81.75$} &  & \textcolor{blue}{\scriptsize{}$157.68\!\pm\!1.23$} & \textcolor{blue}{\scriptsize{}$156.55\!\pm\!0.59$} & \textcolor{blue}{\scriptsize{}$156.46$} & \textcolor{blue}{\scriptsize{}$157.91$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$81.62\pm0.68$} & \textcolor{blue}{\scriptsize{}$81.77\pm0.22$} & \textcolor{blue}{\scriptsize{}$81.80$} & \textcolor{blue}{\scriptsize{}$81.89$} & \multirow{2}{0.7cm}{\centering{}\textcolor{blue}{\scriptsize{}$\pm0.16$}} & \textcolor{blue}{\scriptsize{}$156.50\!\pm\!0.80$} & \textcolor{blue}{\scriptsize{}$157.05\!\pm\!0.27$} & \textcolor{blue}{\scriptsize{}$156.87$} & \textcolor{blue}{\scriptsize{}$157.70$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.19$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$81.99\pm0.50$} & \textcolor{blue}{\scriptsize{}$81.83\pm0.11$} & \textcolor{blue}{\scriptsize{}$81.79$} & \textcolor{blue}{\scriptsize{}$81.81$} &  & \textcolor{blue}{\scriptsize{}$157.16\!\pm\!0.59$} & \textcolor{blue}{\scriptsize{}$157.07\!\pm\!0.13$} & \textcolor{blue}{\scriptsize{}$156.96$} & \textcolor{blue}{\scriptsize{}$157.27$} & \tabularnewline
\hline 
\multirow{4}{0.2cm}{\begin{sideways}
{\footnotesize{}$+0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$111.75\!\pm\!1.76$} & \textcolor{blue}{\scriptsize{}$110.30\!\pm\!1.20$} & \textcolor{blue}{\scriptsize{}$111.14$} & \textcolor{blue}{\scriptsize{}$109.23$} & \multirow{2}{0.7cm}{\centering{}\textcolor{blue}{\scriptsize{}$111.05$}} & \textcolor{blue}{\scriptsize{}$224.19\!\pm\!2.15$} & \textcolor{blue}{\scriptsize{}$222.14\!\pm\!1.48$} & \textcolor{blue}{\scriptsize{}$221.78$} & \textcolor{blue}{\scriptsize{}$227.14$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$222.83$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$112.73\!\pm\!1.32$} & \textcolor{blue}{\scriptsize{}$110.85\!\pm\!0.63$} & \textcolor{blue}{\scriptsize{}$111.07$} & \textcolor{blue}{\scriptsize{}$108.93$} &  & \textcolor{blue}{\scriptsize{}$224.59\!\pm\!1.60$} & \textcolor{blue}{\scriptsize{}$222.26\!\pm\!0.77$} & \textcolor{blue}{\scriptsize{}$222.32$} & \textcolor{blue}{\scriptsize{}$223.44$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$110.89\!\pm\!0.86$} & \textcolor{blue}{\scriptsize{}$111.08\!\pm\!0.28$} & \textcolor{blue}{\scriptsize{}$111.05$} & \textcolor{blue}{\scriptsize{}$109.93$} & \multirow{2}{0.7cm}{\centering{}\textcolor{blue}{\scriptsize{}$\pm0.20$}} & \textcolor{blue}{\scriptsize{}$222.18\!\pm\!1.05$} & \textcolor{blue}{\scriptsize{}$222.94\!\pm\!0.35$} & \textcolor{blue}{\scriptsize{}$222.52$} & \textcolor{blue}{\scriptsize{}$223.36$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.24$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$111.29\!\pm\!0.63$} & \textcolor{blue}{\scriptsize{}$111.11\!\pm\!0.14$} & \textcolor{blue}{\scriptsize{}$111.02$} & \textcolor{blue}{\scriptsize{}$110.42$} &  & \textcolor{blue}{\scriptsize{}$222.97\!\pm\!0.77$} & \textcolor{blue}{\scriptsize{}$222.94\!\pm\!0.17$} & \textcolor{blue}{\scriptsize{}$222.67$} & \textcolor{blue}{\scriptsize{}$222.96$} & \tabularnewline
\hline 
\end{tabular}}\tabularnewline
\multicolumn{2}{c}{}\tabularnewline
\begin{tabular}{|c|rrrr|}
\hline 
 & {\small{}HMC} & {\small{}SMC} & \multicolumn{1}{l}{{\small{}HPDE}} & \multicolumn{1}{c|}{{\small{}APDE}}\tabularnewline
\hline 
\multicolumn{1}{|c|}{\emph{\footnotesize{}A}} & \textcolor{blue}{\footnotesize{}$30$ s} & \textcolor{blue}{\footnotesize{}$30$ s} & \textcolor{blue}{\footnotesize{}$30$ s} & \textcolor{blue}{\footnotesize{}$28$ s}\tabularnewline
\emph{\footnotesize{}B} & \textcolor{blue}{\footnotesize{}$119$ s} & \textcolor{blue}{\footnotesize{}$120$ s} & \textcolor{blue}{\footnotesize{}$128$ s} & \textcolor{blue}{\footnotesize{}$184$ s}\tabularnewline
\emph{\footnotesize{}C} & \textcolor{blue}{\footnotesize{}$472$ s} & \textcolor{blue}{\footnotesize{}$478$ s} & \textcolor{blue}{\footnotesize{}$395$ s} & \textcolor{blue}{\footnotesize{}$461$ s}\tabularnewline
\emph{\footnotesize{}D} & \textcolor{blue}{\footnotesize{}$1866$ s} & \textcolor{blue}{\footnotesize{}$1896$ s} & \textcolor{blue}{\footnotesize{}$1903$ s} & \textcolor{blue}{\footnotesize{}$1800$ s}\tabularnewline
\hline 
\end{tabular} & %
\begin{tabular}{c}
\includegraphics[scale=0.6]{1A_S.jpg}\tabularnewline
\end{tabular}\tabularnewline
\end{tabular}
\begin{tabular}{c|ccccc|c}
\hline 
{\small{}$S_{0}$} & {\small{}$V_{0}$} & {\small{}$\theta$} & {\small{}$k$} & {\small{}$\omega$} & {\small{}$\rho$} & {\small{}$r$}\tabularnewline
{\small{}$100$} & {\small{}$0.15^{2}$} & {\small{}$0.15^{2}$} & {\small{}$1.0$} & {\small{}$0.2$} & \emph{\small{}variable} & {\small{}$0.04$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cr}
\multicolumn{2}{c}{{\small{}}%
\begin{tabular}{|>{\centering}p{0.2cm}>{\centering}p{0.15cm}|>{\centering}p{1.5cm}>{\centering}p{1.5cm}>{\centering}p{0.8cm}>{\centering}p{0.8cm}>{\centering}m{0.7cm}||>{\centering}p{1.5cm}>{\centering}p{1.5cm}>{\centering}p{0.8cm}>{\centering}p{0.8cm}>{\centering}m{0.7cm}|}
\hline 
\multirow{2}{0.2cm}{{\footnotesize{}$\rho$}} & \multirow{2}{0.15cm}{} & \multicolumn{5}{c|}{\emph{\small{}no ratchet}} & \multicolumn{5}{c|}{\emph{\small{}annual ratchet}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{0.2cm}{\begin{sideways}
{\footnotesize{}$-0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$36.77\pm1.25$} & \textcolor{blue}{\scriptsize{}$36.17\pm1.36$} & \textcolor{blue}{\scriptsize{}$37.00$} & \textcolor{blue}{\scriptsize{}$37.41$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$37.16$}} & \textcolor{blue}{\scriptsize{}$61.47\pm1.23$} & \textcolor{blue}{\scriptsize{}$60.90\pm1.35$} & \textcolor{blue}{\scriptsize{}$61.51$} & \textcolor{blue}{\scriptsize{}$62.30$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$61.84$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$36.74\pm0.92$} & \textcolor{blue}{\scriptsize{}$36.40\pm0.99$} & \textcolor{blue}{\scriptsize{}$37.01$} & \textcolor{blue}{\scriptsize{}$37.26$} &  & \textcolor{blue}{\scriptsize{}$61.29\pm0.90$} & \textcolor{blue}{\scriptsize{}$60.85\pm0.97$} & \textcolor{blue}{\scriptsize{}$61.59$} & \textcolor{blue}{\scriptsize{}$62.06$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$36.79\pm0.59$} & \textcolor{blue}{\scriptsize{}$36.94\pm0.62$} & \textcolor{blue}{\scriptsize{}$37.01$} & \textcolor{blue}{\scriptsize{}$37.11$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.12$}} & \textcolor{blue}{\scriptsize{}$61.36\pm0.58$} & \textcolor{blue}{\scriptsize{}$61.56\pm0.61$} & \textcolor{blue}{\scriptsize{}$61.63$} & \textcolor{blue}{\scriptsize{}$61.80$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.11$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$37.47\pm0.43$} & \textcolor{blue}{\scriptsize{}$37.33\pm0.42$} & \textcolor{blue}{\scriptsize{}$37.01$} & \textcolor{blue}{\scriptsize{}$37.06$} &  & \textcolor{blue}{\scriptsize{}$62.15\pm0.42$} & \textcolor{blue}{\scriptsize{}$61.95\pm0.42$} & \textcolor{blue}{\scriptsize{}$61.66$} & \textcolor{blue}{\scriptsize{}$61.77$} & \tabularnewline
\hline 
\multirow{4}{0.2cm}{\begin{sideways}
{\footnotesize{}$0$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$35.67\pm1.56$} & \textcolor{blue}{\scriptsize{}$34.02\pm1.61$} & \textcolor{blue}{\scriptsize{}$35.18$} & \textcolor{blue}{\scriptsize{}$35.52$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$35.22$}} & \textcolor{blue}{\scriptsize{}$63.22\pm1.60$} & \textcolor{blue}{\scriptsize{}$61.63\pm1.65$} & \textcolor{blue}{\scriptsize{}$62.56$} & \textcolor{blue}{\scriptsize{}$63.43$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$62.64$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$34.53\pm1.13$} & \textcolor{blue}{\scriptsize{}$34.48\pm1.22$} & \textcolor{blue}{\scriptsize{}$35.18$} & \textcolor{blue}{\scriptsize{}$35.39$} &  & \textcolor{blue}{\scriptsize{}$61.88\pm1.17$} & \textcolor{blue}{\scriptsize{}$61.64\pm1.25$} & \textcolor{blue}{\scriptsize{}$62.55$} & \textcolor{blue}{\scriptsize{}$63.11$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$35.05\pm0.74$} & \textcolor{blue}{\scriptsize{}$35.05\pm0.77$} & \textcolor{blue}{\scriptsize{}$35.15$} & \textcolor{blue}{\scriptsize{}$35.24$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.15$}} & \textcolor{blue}{\scriptsize{}$62.39\pm0.76$} & \textcolor{blue}{\scriptsize{}$62.37\pm0.79$} & \textcolor{blue}{\scriptsize{}$62.59$} & \textcolor{blue}{\scriptsize{}$62.78$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.11$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$35.28\pm0.54$} & \textcolor{blue}{\scriptsize{}$35.47\pm0.53$} & \textcolor{blue}{\scriptsize{}$35.15$} & \textcolor{blue}{\scriptsize{}$35.19$} &  & \textcolor{blue}{\scriptsize{}$62.47\pm0.54$} & \textcolor{blue}{\scriptsize{}$62.97\pm0.55$} & \textcolor{blue}{\scriptsize{}$62.59$} & \textcolor{blue}{\scriptsize{}$62.68$} & \tabularnewline
\hline 
\multirow{4}{0.2cm}{\begin{sideways}
{\footnotesize{}$+0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$33.70\pm2.02$} & \textcolor{blue}{\scriptsize{}$32.43\pm2.14$} & \textcolor{blue}{\scriptsize{}$32.58$} & \textcolor{blue}{\scriptsize{}$32.76$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$32.63$}} & \textcolor{blue}{\scriptsize{}$61.44\pm2.06$} & \textcolor{blue}{\scriptsize{}$63.26\pm2.31$} & \textcolor{blue}{\scriptsize{}$62.84$} & \textcolor{blue}{\scriptsize{}$63.99$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$62.97$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$31.45\pm1.43$} & \textcolor{blue}{\scriptsize{}$32.26\pm1.64$} & \textcolor{blue}{\scriptsize{}$32.58$} & \textcolor{blue}{\scriptsize{}$32.77$} &  & \textcolor{blue}{\scriptsize{}$62.58\pm1.61$} & \textcolor{blue}{\scriptsize{}$62.41\pm1.72$} & \textcolor{blue}{\scriptsize{}$62.90$} & \textcolor{blue}{\scriptsize{}$63.62$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$32.63\pm0.96$} & \textcolor{blue}{\scriptsize{}$32.94\pm0.99$} & \textcolor{blue}{\scriptsize{}$32.54$} & \textcolor{blue}{\scriptsize{}$32.68$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.19$}} & \textcolor{blue}{\scriptsize{}$63.53\pm1.02$} & \textcolor{blue}{\scriptsize{}$62.94\pm1.06$} & \textcolor{blue}{\scriptsize{}$62.88$} & \textcolor{blue}{\scriptsize{}$63.22$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.20$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$32.31\pm0.69$} & \textcolor{blue}{\scriptsize{}$33.00\pm0.72$} & \textcolor{blue}{\scriptsize{}$32.52$} & \textcolor{blue}{\scriptsize{}$32.65$} &  & \textcolor{blue}{\scriptsize{}$62.55\pm0.83$} & \textcolor{blue}{\scriptsize{}$62.43\pm0.86$} & \textcolor{blue}{\scriptsize{}$62.89$} & \textcolor{blue}{\scriptsize{}$63.09$} & \tabularnewline
\hline 
\end{tabular}}\tabularnewline
\multicolumn{2}{c}{}\tabularnewline
\begin{tabular}{|c|rrrr|}
\hline 
 & {\small{}HMC} & {\small{}SMC} & \multicolumn{1}{l}{{\small{}HPDE}} & \multicolumn{1}{c|}{{\small{}APDE}}\tabularnewline
\hline 
\multicolumn{1}{|c|}{\emph{\footnotesize{}A}} & \textcolor{blue}{\footnotesize{}$30$ s} & \textcolor{blue}{\footnotesize{}$30$ s} & \textcolor{blue}{\footnotesize{}$32$ s} & \textcolor{blue}{\footnotesize{}$30$ s}\tabularnewline
\emph{\footnotesize{}B} & \textcolor{blue}{\footnotesize{}$122$ s} & \textcolor{blue}{\footnotesize{}$119$ s} & \textcolor{blue}{\footnotesize{}$131$ s} & \textcolor{blue}{\footnotesize{}$114$ s}\tabularnewline
\emph{\footnotesize{}C} & \textcolor{blue}{\footnotesize{}$477$ s} & \textcolor{blue}{\footnotesize{}$476$ s} & \textcolor{blue}{\footnotesize{}$410$ s} & \textcolor{blue}{\footnotesize{}$491$ s}\tabularnewline
\emph{\footnotesize{}D} & \textcolor{blue}{\footnotesize{}$1915$ s} & \textcolor{blue}{\footnotesize{}$1907$ s} & \textcolor{blue}{\footnotesize{}$1755$ s} & \textcolor{blue}{\footnotesize{}$1933$ s}\tabularnewline
\hline 
\end{tabular} & {\small{}}%
\begin{tabular}{c}
{\small{}\includegraphics[scale=0.6]{2A_S.jpg}}\tabularnewline
\end{tabular}\tabularnewline
\end{tabular}
\begin{tabular}{c|ccccc|c}
\hline 
{\small{}$S_{0}$} & {\small{}$V_{0}$} & {\small{}$\theta$} & {\small{}$k$} & {\small{}$\omega$} & {\small{}$\rho$} & {\small{}$r$}\tabularnewline
{\small{}$100$} & {\small{}$0.22^{2}$} & {\small{}$0.22^{2}$} & {\small{}$4.75$} & {\small{}$0.55$} & {\small{}$-0.569$} & {\small{}$0.04$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|>{\centering}p{0.15cm}|>{\centering}p{1.6cm}>{\centering}p{1.6cm}>{\centering}p{0.8cm}>{\centering}p{0.8cm}>{\centering}p{0.7cm}||>{\centering}p{1.6cm}>{\centering}p{1.6cm}>{\centering}p{0.8cm}>{\centering}p{0.8cm}>{\centering}p{0.7cm}|}
\hline 
 & \multicolumn{5}{c|}{\emph{No ratchet}} & \multicolumn{5}{c|}{\emph{Annual ratchet}}\tabularnewline
\cline{2-11} 
 & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multicolumn{1}{|c|}{\emph{\scriptsize{}A}} & \textcolor{blue}{\scriptsize{}$138.54\:\pm\:2.70$} & \textcolor{blue}{\scriptsize{}$141.86\:\pm\:2.70$} & \textcolor{blue}{\scriptsize{}$130.83$} & \textcolor{blue}{\scriptsize{}$137.13$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$131.11$}} & \textcolor{blue}{\scriptsize{}$125.40\:\pm\:2.46$} & \textcolor{blue}{\scriptsize{}$128.33\:\pm\:2.77$} & \textcolor{blue}{\scriptsize{}$117.08$} & \textcolor{blue}{\scriptsize{}$124.19$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$117.56$}}\tabularnewline
\emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$132.57\:\pm\:1.98$} & \textcolor{blue}{\scriptsize{}$137.16\:\pm\:2.18$} & \textcolor{blue}{\scriptsize{}$130.80$} & \textcolor{blue}{\scriptsize{}$135.76$} &  & \textcolor{blue}{\scriptsize{}$119.33\:\pm\:1.80$} & \textcolor{blue}{\scriptsize{}$123.68\:\pm\:2.00$} & \textcolor{blue}{\scriptsize{}$117.18$} & \textcolor{blue}{\scriptsize{}$122.78$} & \tabularnewline
\emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$131.10\:\pm\:1.28$} & \textcolor{blue}{\scriptsize{}$135.79\:\pm\:1.32$} & \textcolor{blue}{\scriptsize{}$130.80$} & \textcolor{blue}{\scriptsize{}$133.85$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.80$}} & \textcolor{blue}{\scriptsize{}$117.74\:\pm\:1.17$} & \textcolor{blue}{\scriptsize{}$124.49\:\pm\:1.20$} & \textcolor{blue}{\scriptsize{}$117.23$} & \textcolor{blue}{\scriptsize{}$120.09$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.71$}}\tabularnewline
\emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$130.22\:\pm\:0.92$} & \textcolor{blue}{\scriptsize{}$132.17\:\pm\:0.90$} & \textcolor{blue}{\scriptsize{}$130.82$} & \textcolor{blue}{\scriptsize{}$133.02$} &  & \textcolor{blue}{\scriptsize{}$116.98\:\pm\:0.84$} & \textcolor{blue}{\scriptsize{}$118.72\:\pm\:0.82$} & \textcolor{blue}{\scriptsize{}$117.19$} & \textcolor{blue}{\scriptsize{}$119.62$} & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c>{\centering}p{0.15cm}|ccccc||ccccc|}
\hline 
\multirow{14}{*}{\begin{sideways}
{\small{}Black-Scholes Hull-White}
\end{sideways}} & \multirow{2}{*}{{\small{}$\rho$}} & \multirow{2}{0.15cm}{} & \multicolumn{5}{c|}{\emph{\small{}no ratchet ($\alpha_{g}=150$)}} & \multicolumn{5}{c|}{\emph{\small{}ratchet ($\alpha_{g}=250$)}}\tabularnewline
\cline{4-13} 
 &  &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}MC} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}MC}\tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$-0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$6055\pm12$} & \textcolor{blue}{\scriptsize{}$6060\pm\phantom{0}8$} & \textcolor{blue}{\scriptsize{}$6058$} & \textcolor{blue}{\scriptsize{}$6034$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$6059$}} & \textcolor{blue}{\scriptsize{}$7123\pm12$} & \textcolor{blue}{\scriptsize{}$7119\pm\phantom{0}8$} & \textcolor{blue}{\scriptsize{}$7118$} & \textcolor{blue}{\scriptsize{}$7128$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7121$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$6043\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$6054\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$6058$} & \textcolor{blue}{\scriptsize{}$6050$} &  & \textcolor{blue}{\scriptsize{}$7108\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$7115\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$7119$} & \textcolor{blue}{\scriptsize{}$7126$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$6059\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$6057\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$6058$} & \textcolor{blue}{\scriptsize{}$6052$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$7117\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$7119\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7120$} & \textcolor{blue}{\scriptsize{}$7120$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$6059\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$6057\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6058$} & \textcolor{blue}{\scriptsize{}$6055$} &  & \textcolor{blue}{\scriptsize{}$7120\pm\phantom{0}4$} & \textcolor{blue}{\scriptsize{}$7119\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$7120$} & \textcolor{blue}{\scriptsize{}$7120$} & \tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$0$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$6057\pm13$} & \textcolor{blue}{\scriptsize{}$6057\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$6060$} & \textcolor{blue}{\scriptsize{}$6026$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$6059$}} & \textcolor{blue}{\scriptsize{}$7390\pm13$} & \textcolor{blue}{\scriptsize{}$7392\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$7380$} & \textcolor{blue}{\scriptsize{}$7394$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7393$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$6052\pm10$} & \textcolor{blue}{\scriptsize{}$6057\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$6059$} & \textcolor{blue}{\scriptsize{}$6044$} &  & \textcolor{blue}{\scriptsize{}$7382\pm10$} & \textcolor{blue}{\scriptsize{}$7389\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$7387$} & \textcolor{blue}{\scriptsize{}$7391$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$6058\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$6057\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$6058$} & \textcolor{blue}{\scriptsize{}$6050$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$7389\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$7392\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7390$} & \textcolor{blue}{\scriptsize{}$7389$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$6059\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$6058\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6058$} & \textcolor{blue}{\scriptsize{}$6055$} &  & \textcolor{blue}{\scriptsize{}$7391\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$7392\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$7391$} & \textcolor{blue}{\scriptsize{}$7390$} & \tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$+0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$6095\pm13$} & \textcolor{blue}{\scriptsize{}$6093\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$6100$} & \textcolor{blue}{\scriptsize{}$6002$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$6097$}} & \textcolor{blue}{\scriptsize{}$7647\pm14$} & \textcolor{blue}{\scriptsize{}$7651\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$7636$} & \textcolor{blue}{\scriptsize{}$7649$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7650$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$6101\pm10$} & \textcolor{blue}{\scriptsize{}$6097\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$6098$} & \textcolor{blue}{\scriptsize{}$6041$} &  & \textcolor{blue}{\scriptsize{}$7646\pm10$} & \textcolor{blue}{\scriptsize{}$7648\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$7643$} & \textcolor{blue}{\scriptsize{}$7644$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$6098\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$6096\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$6097$} & \textcolor{blue}{\scriptsize{}$6063$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$7647\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$7651\pm\phantom{0}2$} & \textcolor{blue}{\scriptsize{}$7647$} & \textcolor{blue}{\scriptsize{}$7644$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm2$}}\tabularnewline
 &  & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$6099\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$6097\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$6097$} & \textcolor{blue}{\scriptsize{}$6080$} &  & \textcolor{blue}{\scriptsize{}$7650\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$7650\pm\phantom{0}1$} & \textcolor{blue}{\scriptsize{}$7649$} & \textcolor{blue}{\scriptsize{}$7646$} & \tabularnewline
\hline 
\end{tabular}
\par\end{centering}

\vspace{0.2cm}

\begin{centering}
\begin{tabular}{|c|c>{\centering}p{0.15cm}|ccccc||ccccc|}
\hline 
\multirow{14}{*}{\begin{sideways}
{\small{}Heston}
\end{sideways}} & \multirow{2}{*}{{\small{}$\rho$}} & \multirow{2}{0.15cm}{} & \multicolumn{5}{c|}{\emph{\small{}no ratchet ($\alpha_{g}=50$)}} & \multicolumn{5}{c|}{\emph{\small{}ratchet ($\alpha_{g}=100$)}}\tabularnewline
\cline{4-13} 
 &  &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}MC} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}MC}\tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$-0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$7870\pm20$} & \textcolor{blue}{\scriptsize{}$7856\pm23$} & \textcolor{blue}{\scriptsize{}$7875$} & \textcolor{blue}{\scriptsize{}$7867$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7875$}} & \textcolor{blue}{\scriptsize{}$8509\pm14$} & \textcolor{blue}{\scriptsize{}$8499\pm15$} & \textcolor{blue}{\scriptsize{}$8502$} & \textcolor{blue}{\scriptsize{}$8512$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8509$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$7873\pm15$} & \textcolor{blue}{\scriptsize{}$7868\pm16$} & \textcolor{blue}{\scriptsize{}$7875$} & \textcolor{blue}{\scriptsize{}$7873$} &  & \textcolor{blue}{\scriptsize{}$8506\pm10$} & \textcolor{blue}{\scriptsize{}$8503\pm11$} & \textcolor{blue}{\scriptsize{}$8506$} & \textcolor{blue}{\scriptsize{}$8516$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$7874\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$7877\pm10$} & \textcolor{blue}{\scriptsize{}$7875$} & \textcolor{blue}{\scriptsize{}$7874$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}} & \textcolor{blue}{\scriptsize{}$.8505\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$8511\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$8507$} & \textcolor{blue}{\scriptsize{}$8512$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm1$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$7888\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$7880\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$7875$} & \textcolor{blue}{\scriptsize{}$7872$} &  & \textcolor{blue}{\scriptsize{}$8513\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$8513\pm\phantom{0}5$} & \textcolor{blue}{\scriptsize{}$8508$} & \textcolor{blue}{\scriptsize{}$8506$} & \tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$0$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$7803\pm23$} & \textcolor{blue}{\scriptsize{}$7181\pm25$} & \textcolor{blue}{\scriptsize{}$7797$} & \textcolor{blue}{\scriptsize{}$7786$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7897$}} & \textcolor{blue}{\scriptsize{}$8405\pm16$} & \textcolor{blue}{\scriptsize{}$8390\pm17$} & \textcolor{blue}{\scriptsize{}$8395$} & \textcolor{blue}{\scriptsize{}$8400$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8398$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$7792\pm16$} & \textcolor{blue}{\scriptsize{}$7790\pm18$} & \textcolor{blue}{\scriptsize{}$7797$} & \textcolor{blue}{\scriptsize{}$7794$} &  & \textcolor{blue}{\scriptsize{}$8398\pm12$} & \textcolor{blue}{\scriptsize{}$8391\pm13$} & \textcolor{blue}{\scriptsize{}$8397$} & \textcolor{blue}{\scriptsize{}$8405$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$7796\pm11$} & \textcolor{blue}{\scriptsize{}$7801\pm11$} & \textcolor{blue}{\scriptsize{}$7797$} & \textcolor{blue}{\scriptsize{}$7797$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm2$}} & \textcolor{blue}{\scriptsize{}$8399\pm\phantom{0}8$} & \textcolor{blue}{\scriptsize{}$8398\pm\phantom{0}8$} & \textcolor{blue}{\scriptsize{}$8397$} & \textcolor{blue}{\scriptsize{}$8401$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm2$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$7803\pm\phantom{0}8$} & \textcolor{blue}{\scriptsize{}$7803\pm\phantom{0}8$} & \textcolor{blue}{\scriptsize{}$7797$} & \textcolor{blue}{\scriptsize{}$7795$} &  & \textcolor{blue}{\scriptsize{}$8402\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$8403\pm\phantom{0}6$} & \textcolor{blue}{\scriptsize{}$8398$} & \textcolor{blue}{\scriptsize{}$8395$} & \tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$+0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$7730\pm31$} & \textcolor{blue}{\scriptsize{}$7719\pm31$} & \textcolor{blue}{\scriptsize{}$7718$} & \textcolor{blue}{\scriptsize{}$7699$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7718$}} & \textcolor{blue}{\scriptsize{}$8268\pm22$} & \textcolor{blue}{\scriptsize{}$8292\pm22$} & \textcolor{blue}{\scriptsize{}$8281$} & \textcolor{blue}{\scriptsize{}$8283$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8282$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$7703\pm20$} & \textcolor{blue}{\scriptsize{}$7717\pm22$} & \textcolor{blue}{\scriptsize{}$7717$} & \textcolor{blue}{\scriptsize{}$7712$} &  & \textcolor{blue}{\scriptsize{}$8292\pm16$} & \textcolor{blue}{\scriptsize{}$8281\pm16$} & \textcolor{blue}{\scriptsize{}$8282$} & \textcolor{blue}{\scriptsize{}$8290$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$7718\pm13$} & \textcolor{blue}{\scriptsize{}$7726\pm14$} & \textcolor{blue}{\scriptsize{}$7717$} & \textcolor{blue}{\scriptsize{}$7717$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm3$}} & \textcolor{blue}{\scriptsize{}$8283\pm10$} & \textcolor{blue}{\scriptsize{}$8484\pm10$} & \textcolor{blue}{\scriptsize{}$8282$} & \textcolor{blue}{\scriptsize{}$8286$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm2$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$7714\pm\phantom{0}9$} & \textcolor{blue}{\scriptsize{}$7723\pm11$} & \textcolor{blue}{\scriptsize{}$7717$} & \textcolor{blue}{\scriptsize{}$7715$} &  & \textcolor{blue}{\scriptsize{}$8278\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$8287\pm\phantom{0}7$} & \textcolor{blue}{\scriptsize{}$8282$} & \textcolor{blue}{\scriptsize{}$8279$} & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l||r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l|}
\hline 
\multicolumn{2}{|c|}{} & \multicolumn{10}{c|}{\emph{\small{}No ratchet}} & \multicolumn{10}{c|}{\emph{\small{}Ratchet}}\tabularnewline
\cline{3-22} 
\multicolumn{1}{|c}{} &  & \multicolumn{2}{c}{{\footnotesize{}HMC}} & \multicolumn{2}{c}{{\footnotesize{}SMC}} & \multicolumn{2}{c}{{\footnotesize{}HPDE}} & \multicolumn{2}{c}{{\footnotesize{}APDE}} & \multicolumn{2}{c||}{{\footnotesize{}BM}} & \multicolumn{2}{c}{{\footnotesize{}HMC}} & \multicolumn{2}{c}{{\footnotesize{}SMC}} & \multicolumn{2}{c}{{\footnotesize{}HPDE}} & \multicolumn{2}{c}{{\footnotesize{}APDE}} & \multicolumn{2}{c|}{{\footnotesize{}BM}}\tabularnewline
\hline 
\multirow{6}{*}{\begin{sideways}
{\footnotesize{}BS HW}
\end{sideways}} & \multirow{2}{*}{\textcolor{blue}{\emph{\scriptsize{}$-0.5$}}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$41.89$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$41.75$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$41.75$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$41.85$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$41.84$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$75.96$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$75.91$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$75.92$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$76.20$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$76.00$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.37$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.08$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.12$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.42$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.09$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.13$}}\tabularnewline
 & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$0$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$76.73$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$76.21$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$76.18$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$76.22$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$76.28$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$143.12$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$143.03$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$142.95$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$143.23$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$143.06$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.48$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.11$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.15$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.56$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.12$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.18$}}\tabularnewline
 & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$+0.5$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$104.65$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$104.48$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$104.42$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$103.89$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$104.41$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$204.49$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$204.45$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$204.24$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$204.49$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$204.37$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.61$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.13$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.19$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.73$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.16$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.23$}}\tabularnewline
\hline 
\end{tabular}
\par\end{centering}

\vspace{0.3cm}

\begin{centering}
\begin{tabular}{|c|c|r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l||r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l|}
\hline 
\multicolumn{2}{|c|}{} & \multicolumn{10}{c|}{\emph{\small{}No ratchet}} & \multicolumn{10}{c|}{\emph{\small{}Ratchet}}\tabularnewline
\cline{3-22} 
\multicolumn{1}{|c}{} &  & \multicolumn{2}{c}{{\footnotesize{}HMC}} & \multicolumn{2}{c}{{\footnotesize{}SMC}} & \multicolumn{2}{c}{{\footnotesize{}HPDE}} & \multicolumn{2}{c}{{\footnotesize{}APDE}} & \multicolumn{2}{c||}{{\footnotesize{}BM}} & \multicolumn{2}{c}{{\footnotesize{}HMC}} & \multicolumn{2}{c}{{\footnotesize{}SMC}} & \multicolumn{2}{c}{{\footnotesize{}HPDE}} & \multicolumn{2}{c}{{\footnotesize{}APDE}} & \multicolumn{2}{c|}{{\footnotesize{}BM}}\tabularnewline
\hline 
\multirow{6}{*}{\begin{sideways}
{\footnotesize{}Heston}
\end{sideways}} & \multicolumn{1}{c|}{\emph{\footnotesize{}$-0.5$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$34.48$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$34.19$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$33.88$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$33.92$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$33.88$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$56.03$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$56.83$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.54$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.61$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$55.56$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.43$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.42$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.11$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.42$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.41$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.11$}}\tabularnewline
 & {\footnotesize{}$0$} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$32.03$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$32.23$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$31.90$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$31.94$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$31.88$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.89$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.18$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.80$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.87$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$55.85$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.53$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.53$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.14$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.55$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.54$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.15$}}\tabularnewline
 & {\footnotesize{}$+0.5$} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$28.97$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$29.67$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$29.25$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$29.32$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$29.26$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.11$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.93$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.40$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.53$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$55.39$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.68$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.71$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.19$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.72$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm0.72$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.20$}}\tabularnewline
\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cr}
\multicolumn{2}{c}{{\small{}}%
\begin{tabular}{|>{\centering}p{0.2cm}>{\centering}p{0.15cm}|>{\centering}p{1.6cm}>{\centering}p{1.6cm}>{\centering}p{0.8cm}>{\centering}p{0.9cm}>{\centering}p{0.7cm}||>{\centering}p{1.6cm}>{\centering}p{1.6cm}>{\centering}p{0.8cm}>{\centering}p{0.9cm}>{\centering}p{0.7cm}|}
\hline 
\multirow{2}{0.2cm}{{\small{}$\rho$}} & \multirow{2}{0.15cm}{} & \multicolumn{5}{c|}{\emph{\small{}no ratchet}} & \multicolumn{5}{c|}{\emph{\small{}ratchet}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{0.2cm}{\begin{sideways}
{\scriptsize{}$-0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$79.71\pm9.68$} & \textcolor{blue}{\scriptsize{}$66.5\pm10.1$} & \textcolor{blue}{\scriptsize{}$85.50$} & \textcolor{blue}{\scriptsize{}$81.92$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$84.35$}} & \textcolor{blue}{\scriptsize{}$98.5\pm16.1$} & \textcolor{blue}{\scriptsize{}$90.24\pm10.5$} & \textcolor{blue}{\scriptsize{}$96.57$} & \textcolor{blue}{\scriptsize{}$92.80$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$96.37$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$77.21\pm5.10$} & \textcolor{blue}{\scriptsize{}$72.78\pm4.52$} & \textcolor{blue}{\scriptsize{}$85.34$} & \textcolor{blue}{\scriptsize{}$84.78$} &  & \textcolor{blue}{\scriptsize{}$92.31\pm5.12$} & \textcolor{blue}{\scriptsize{}$92.69\pm5.01$} & \textcolor{blue}{\scriptsize{}$96.34$} & \textcolor{blue}{\scriptsize{}$95.75$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$79.86\pm2.73$} & \textcolor{blue}{\scriptsize{}$80.29\pm2.60$} & \textcolor{blue}{\scriptsize{}$85.27$} & \textcolor{blue}{\scriptsize{}$84.86$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.66$}} & \textcolor{blue}{\scriptsize{}$94.70\pm2.77$} & \textcolor{blue}{\scriptsize{}$93.79\pm2.67$} & \textcolor{blue}{\scriptsize{}$96.25$} & \textcolor{blue}{\scriptsize{}$95.78$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.64$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$81.66\pm1.58$} & \textcolor{blue}{\scriptsize{}$81.58\pm1.46$} & \textcolor{blue}{\scriptsize{}$85.23$} & \textcolor{blue}{\scriptsize{}$84.54$} &  & \textcolor{blue}{\scriptsize{}$93.66\pm1.62$} & \textcolor{blue}{\scriptsize{}$94.78\pm1.62$} & \textcolor{blue}{\scriptsize{}$96.19$} & \textcolor{blue}{\scriptsize{}$95.40$} & \tabularnewline
\hline 
\multirow{4}{0.2cm}{\begin{sideways}
{\scriptsize{}$0$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$162.6\pm18.5$} & \textcolor{blue}{\scriptsize{}$148.4\pm13.2$} & \textcolor{blue}{\scriptsize{}$172.55$} & \textcolor{blue}{\scriptsize{}$167.86$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$169.05$}} & \textcolor{blue}{\scriptsize{}$182.3\pm13.2$} & \textcolor{blue}{\scriptsize{}$179.5\pm14.3$} & \textcolor{blue}{\scriptsize{}$186.44$} & \textcolor{blue}{\scriptsize{}$181.96$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$186.53$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$155.43\pm7.70$} & \textcolor{blue}{\scriptsize{}$156.52\pm6.95$} & \textcolor{blue}{\scriptsize{}$172.60$} & \textcolor{blue}{\scriptsize{}$171.48$} &  & \textcolor{blue}{\scriptsize{}$182.42\pm6.16$} & \textcolor{blue}{\scriptsize{}$181.35\pm6.53$} & \textcolor{blue}{\scriptsize{}$186.48$} & \textcolor{blue}{\scriptsize{}185.33} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$161.53\pm4.39$} & \textcolor{blue}{\scriptsize{}$164.88\pm4.41$} & \textcolor{blue}{\scriptsize{}$172.57$} & \textcolor{blue}{\scriptsize{}$171.61$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.90$}} & \textcolor{blue}{\scriptsize{}$184.21\pm3.70$} & \textcolor{blue}{\scriptsize{}$183.84\pm3.58$} & \textcolor{blue}{\scriptsize{}$186.54$} & \textcolor{blue}{\scriptsize{}$185.45$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm0.86$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$164.51\pm2.53$} & \textcolor{blue}{\scriptsize{}$163.15\pm2.23$} & \textcolor{blue}{\scriptsize{}$172.58$} & \textcolor{blue}{\scriptsize{}$171.15$} &  & \textcolor{blue}{\scriptsize{}$183.87\pm2.21$} & \textcolor{blue}{\scriptsize{}$183.27\pm2.15$} & \textcolor{blue}{\scriptsize{}$186.55$} & \textcolor{blue}{\scriptsize{}$185.00$} & \tabularnewline
\hline 
\multirow{4}{0.2cm}{\begin{sideways}
{\scriptsize{}$+0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$256.6\pm15.6$} & \textcolor{blue}{\scriptsize{}$238.6\pm23.3$} & \textcolor{blue}{\scriptsize{}$265.33$} & \textcolor{blue}{\scriptsize{}$261.22$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$261.29$}} & \textcolor{blue}{\scriptsize{}$273.9\pm24.8$} & \textcolor{blue}{\scriptsize{}$262.7\pm24.9$} & \textcolor{blue}{\scriptsize{}$272.18$} & \textcolor{blue}{\scriptsize{}$268.10$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$274.02$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$246.0\pm10.4$} & \textcolor{blue}{\scriptsize{}$248.5\pm10.9$} & \textcolor{blue}{\scriptsize{}$266.66$} & \textcolor{blue}{\scriptsize{}$265.71$} &  & \textcolor{blue}{\scriptsize{}$268.37\pm8.39$} & \textcolor{blue}{\scriptsize{}$269.82\pm9.11$} & \textcolor{blue}{\scriptsize{}$273.24$} & \textcolor{blue}{\scriptsize{}$272.33$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$253.70\pm5.96$} & \textcolor{blue}{\scriptsize{}$253.33\pm5.38$} & \textcolor{blue}{\scriptsize{}$266.93$} & \textcolor{blue}{\scriptsize{}$265.94$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm1.23$}} & \textcolor{blue}{\scriptsize{}$271.90\pm5.51$} & \textcolor{blue}{\scriptsize{}$271.60\pm4.49$} & \textcolor{blue}{\scriptsize{}$273.67$} & \textcolor{blue}{\scriptsize{}$272.46$} & \multirow{2}{0.7cm}{\textcolor{blue}{\scriptsize{}$\pm1.20$}}\tabularnewline
 & \emph{\small{}D} & \textcolor{blue}{\scriptsize{}$259.00\pm3.38$} & \textcolor{blue}{\scriptsize{}$254.06\pm3.11$} & \textcolor{blue}{\scriptsize{}$267.29$} & \textcolor{blue}{\scriptsize{}$265.38$} &  & \textcolor{blue}{\scriptsize{}$272.24\pm2.95$} & \textcolor{blue}{\scriptsize{}$270.35\pm2.86$} & \textcolor{blue}{\scriptsize{}$273.99$} & \textcolor{blue}{\scriptsize{}$271.94$} & \tabularnewline
\hline 
\end{tabular}}\tabularnewline
\multicolumn{2}{c}{}\tabularnewline
\begin{tabular}{|c|rrrc|}
\hline 
 & \multicolumn{1}{c}{{\small{}HMC}} & \multicolumn{1}{r}{SMC} & {\small{}HPDE} & \multicolumn{1}{c|}{{\small{}APDE}}\tabularnewline
\hline 
\multicolumn{1}{|c|}{\emph{\footnotesize{}A}} & \textcolor{blue}{\footnotesize{}$30$ s} & \textcolor{blue}{\footnotesize{}$31$ s} & \textcolor{blue}{\footnotesize{}$32$ s} & \textcolor{blue}{\footnotesize{}$30$ s}\tabularnewline
\emph{\footnotesize{}B} & \textcolor{blue}{\footnotesize{}$119$ s} & \textcolor{blue}{\footnotesize{}$122$ s} & \textcolor{blue}{\footnotesize{}$127$ s} & \textcolor{blue}{\footnotesize{}$120$ s}\tabularnewline
\emph{\footnotesize{}C} & \textcolor{blue}{\footnotesize{}$482$ s} & \textcolor{blue}{\footnotesize{}$487$ s} & \textcolor{blue}{\footnotesize{}$463$ s} & \textcolor{blue}{\footnotesize{}$466$ s}\tabularnewline
\emph{\footnotesize{}D} & \textcolor{blue}{\footnotesize{}$1911$ s} & \textcolor{blue}{\footnotesize{}$1942$ s} & \textcolor{blue}{\footnotesize{}$1732$ s} & \textcolor{blue}{\footnotesize{}$1815$ s}\tabularnewline
\hline 
\end{tabular} & %
\begin{tabular}{c}
\includegraphics[scale=0.6]{1A_D.jpg}\tabularnewline
\end{tabular}\tabularnewline
\end{tabular}
\begin{tabular}{cr}
\multicolumn{2}{c}{{\small{}}%
\begin{tabular}{|cc|ccccc||ccccc|}
\hline 
\multirow{2}{*}{{\small{}$\rho$}} & \multirow{2}{*}{} & \multicolumn{5}{c|}{\emph{\small{}no ratchet}} & \multicolumn{5}{c}{\emph{\small{}ratchet}}\tabularnewline
\cline{3-12} 
 &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\hline 
\multirow{4}{*}{\begin{sideways}
{\scriptsize{}$-0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$56.96\pm6.01$} & \textcolor{blue}{\scriptsize{}$62.56\pm8.78$} & \textcolor{blue}{\scriptsize{}$64.57$} & \textcolor{blue}{\scriptsize{}$64.89$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$65.38$}} & \textcolor{blue}{\scriptsize{}$66.72\pm8.37$} & \textcolor{blue}{\scriptsize{}$72.06\pm6.17$} & \textcolor{blue}{\scriptsize{}$71.23$} & \textcolor{blue}{\scriptsize{}$71.58$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$72.03$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$61.68\pm3.05$} & \textcolor{blue}{\scriptsize{}$57.20\pm3.96$} & \textcolor{blue}{\scriptsize{}$64.72$} & \textcolor{blue}{\scriptsize{}$64.64$} &  & \textcolor{blue}{\scriptsize{}$72.53\pm3.56$} & \textcolor{blue}{\scriptsize{}$68.45\pm3.36$} & \textcolor{blue}{\scriptsize{}$71.37$} & \textcolor{blue}{\scriptsize{}$71.30$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$64.68\pm2.02$} & \textcolor{blue}{\scriptsize{}$64.03\pm2.05$} & \textcolor{blue}{\scriptsize{}$64.76$} & \textcolor{blue}{\scriptsize{}$64.42$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.45$}} & \textcolor{blue}{\scriptsize{}$71.65\pm1.92$} & \textcolor{blue}{\scriptsize{}$71.95\pm1.99$} & \textcolor{blue}{\scriptsize{}$71.43$} & \textcolor{blue}{\scriptsize{}$71.04$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.45$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$63.85\pm1.28$} & \textcolor{blue}{\scriptsize{}$64.67\pm1.28$} & \textcolor{blue}{\scriptsize{}$64.81$} & \textcolor{blue}{\scriptsize{}$64.35$} &  & \textcolor{blue}{\scriptsize{}$70.39\pm1.22$} & \textcolor{blue}{\scriptsize{}$71.33\pm1.25$} & \textcolor{blue}{\scriptsize{}$71.50$} & \textcolor{blue}{\scriptsize{}$70.96$} & \tabularnewline
\hline 
\multirow{4}{*}{\begin{sideways}
{\scriptsize{}$0$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$58.83\pm11.0$} & \textcolor{blue}{\scriptsize{}$58.68\pm19.68$} & \textcolor{blue}{\scriptsize{}$61.92$} & \textcolor{blue}{\scriptsize{}$61.92$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$62.32$}} & \textcolor{blue}{\scriptsize{}$65.95\pm9.04$} & \textcolor{blue}{\scriptsize{}$79.17\pm10.36$} & \textcolor{blue}{\scriptsize{}$68.97$} & \textcolor{blue}{\scriptsize{}$68.98$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$69.54$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$58.95\pm4.01$} & \textcolor{blue}{\scriptsize{}$54.34\pm4.08$} & \textcolor{blue}{\scriptsize{}$61.91$} & \textcolor{blue}{\scriptsize{}$61.67$} &  & \textcolor{blue}{\scriptsize{}$69.14\pm4.53$} & \textcolor{blue}{\scriptsize{}$65.30\pm4.25$} & \textcolor{blue}{\scriptsize{}$68.95$} & \textcolor{blue}{\scriptsize{}$68.69$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$58.26\pm2.25$} & \textcolor{blue}{\scriptsize{}$57.76\pm2.34$} & \textcolor{blue}{\scriptsize{}$61.88$} & \textcolor{blue}{\scriptsize{}$61.43$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.56$}} & \textcolor{blue}{\scriptsize{}$68.89\pm2.43$} & \textcolor{blue}{\scriptsize{}$68.50\pm2.44$} & \textcolor{blue}{\scriptsize{}$68.94$} & \textcolor{blue}{\scriptsize{}$68.41$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.58$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$59.16\pm1.43$} & \textcolor{blue}{\scriptsize{}$59.70\pm1.47$} & \textcolor{blue}{\scriptsize{}$61.87$} & \textcolor{blue}{\scriptsize{}$61.35$} &  & \textcolor{blue}{\scriptsize{}$66.76\pm1.53$} & \textcolor{blue}{\scriptsize{}$68.67\pm1.57$} & \textcolor{blue}{\scriptsize{}$68.93$} & \textcolor{blue}{\scriptsize{}$68.33$} & \tabularnewline
\hline 
\multirow{4}{*}{\begin{sideways}
{\scriptsize{}$+0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$52.66\pm15.29$} & \textcolor{blue}{\scriptsize{}$61.70\pm13.04$} & \textcolor{blue}{\scriptsize{}$57.25$} & \textcolor{blue}{\scriptsize{}$57.50$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$56.59$}} & \textcolor{blue}{\scriptsize{}$63.67\pm9.76$} & \textcolor{blue}{\scriptsize{}$83.75\pm13.01$} & \textcolor{blue}{\scriptsize{}$64.60$} & \textcolor{blue}{\scriptsize{}$64.79$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$65.42$}}\tabularnewline
 & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$57.26\pm5.06$} & \textcolor{blue}{\scriptsize{}$51.95\pm6.09$} & \textcolor{blue}{\scriptsize{}$57.33$} & \textcolor{blue}{\scriptsize{}$57.26$} &  & \textcolor{blue}{\scriptsize{}$68.21\pm6.30$} & \textcolor{blue}{\scriptsize{}$60.31\pm5.94$} & \textcolor{blue}{\scriptsize{}$64.66$} & \textcolor{blue}{\scriptsize{}$64.53$} & \tabularnewline
 & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$52.23\pm3.01$} & \textcolor{blue}{\scriptsize{}$51.47\pm3.50$} & \textcolor{blue}{\scriptsize{}$57.36$} & \textcolor{blue}{\scriptsize{}$57.01$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.73$}} & \textcolor{blue}{\scriptsize{}$63.78\pm3.13$} & \textcolor{blue}{\scriptsize{}$64.06\pm3.25$} & \textcolor{blue}{\scriptsize{}$64.68$} & \textcolor{blue}{\scriptsize{}$64.25$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm0.74$}}\tabularnewline
 & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$52.60\pm1.85$} & \textcolor{blue}{\scriptsize{}$52.24\pm1.83$} & \textcolor{blue}{\scriptsize{}$57.39$} & \textcolor{blue}{\scriptsize{}$56.94$} &  & \textcolor{blue}{\scriptsize{}$62.98\pm1.87$} & \textcolor{blue}{\scriptsize{}$61.86\pm1.97$} & \textcolor{blue}{\scriptsize{}$64.71$} & \textcolor{blue}{\scriptsize{}$64.16$} & \tabularnewline
\hline 
\end{tabular}}\tabularnewline
\multicolumn{2}{c}{}\tabularnewline
{\small{}}%
\begin{tabular}{|c|rrrc|}
\hline 
 & {\small{}HMC} & SMC & \multicolumn{1}{l}{{\small{}HPDE}} & \multicolumn{1}{c|}{{\small{}APDE}}\tabularnewline
\hline 
\multicolumn{1}{|c|}{\emph{\small{}A}} & \textcolor{blue}{\small{}$30$ s} & \textcolor{blue}{\small{}$31$ s} & \textcolor{blue}{\small{}$33$ s} & \textcolor{blue}{\small{}$28$ s}\tabularnewline
\emph{\small{}B} & \textcolor{blue}{\small{}$119$ s} & \textcolor{blue}{\small{}$122$ s} & \textcolor{blue}{\small{}$126$ s} & \textcolor{blue}{\small{}$107$ s}\tabularnewline
\emph{\small{}C} & \textcolor{blue}{\small{}$481$ s} & \textcolor{blue}{\small{}$493$ s} & \textcolor{blue}{\small{}$418$ s} & \textcolor{blue}{\small{}$460$ s}\tabularnewline
\emph{\small{}D} & \textcolor{blue}{\small{}$1903$ s} & \textcolor{blue}{\small{}$1844$ s} & \textcolor{blue}{\small{}$1690$ s} & \textcolor{blue}{\small{}$1896$ s}\tabularnewline
\hline 
\end{tabular} & {\small{}}%
\begin{tabular}{r}
{\small{}\includegraphics[scale=0.6]{2A_D.jpg}}\tabularnewline
\end{tabular}\tabularnewline
\end{tabular}
\begin{tabular}{|c|cc|ccccc||ccccc|}
\hline 
\multirow{14}{*}{\begin{sideways}
{\small{}Black-Scholes Hull-White}
\end{sideways}} & \multirow{2}{*}{{\small{}$\rho$}} & \multirow{2}{*}{} & \multicolumn{5}{c|}{\emph{\small{}no ratchet ($\alpha_{g}=300$)}} & \multicolumn{5}{c}{\emph{\small{}ratchet ($\alpha_{g}=350$)}}\tabularnewline
\cline{4-13} 
 &  &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$-0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$8513\pm573$} & \textcolor{blue}{\scriptsize{}$7951\pm557$} & \textcolor{blue}{\scriptsize{}$8078$} & \textcolor{blue}{\scriptsize{}$8097$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8078$}} & \textcolor{blue}{\scriptsize{}$8959\pm542$} & \textcolor{blue}{\scriptsize{}$8279\pm551$} & \textcolor{blue}{\scriptsize{}$8148$} & \textcolor{blue}{\scriptsize{}$8200$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8157$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$8220\pm347$} & \textcolor{blue}{\scriptsize{}$8304\pm305$} & \textcolor{blue}{\scriptsize{}$8081$} & \textcolor{blue}{\scriptsize{}$8091$} &  & \textcolor{blue}{\scriptsize{}$7922\pm324$} & \textcolor{blue}{\scriptsize{}$8104\pm330$} & \textcolor{blue}{\scriptsize{}$8151$} & \textcolor{blue}{\scriptsize{}$8180$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$8091\pm172$} & \textcolor{blue}{\scriptsize{}$8146\pm161$} & \textcolor{blue}{\scriptsize{}$8082$} & \textcolor{blue}{\scriptsize{}$8073$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm42$}} & \textcolor{blue}{\scriptsize{}$8155\pm173$} & \textcolor{blue}{\scriptsize{}$8120\pm162$} & \textcolor{blue}{\scriptsize{}$8152$} & \textcolor{blue}{\scriptsize{}$8163$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm38$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$8089\pm108$} & \textcolor{blue}{\scriptsize{}$8105\pm104$} & \textcolor{blue}{\scriptsize{}$8082$} & \textcolor{blue}{\scriptsize{}$8093$} &  & \textcolor{blue}{\scriptsize{}$8164\pm101$} & \textcolor{blue}{\scriptsize{}$8174\pm\phantom{0}99$} & \textcolor{blue}{\scriptsize{}$8152$} & \textcolor{blue}{\scriptsize{}$8164$} & \tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$0$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$7898\pm550$} & \textcolor{blue}{\scriptsize{}$7697\pm489$} & \textcolor{blue}{\scriptsize{}$7516$} & \textcolor{blue}{\scriptsize{}$7531$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7485$}} & \textcolor{blue}{\scriptsize{}$7733\pm509$} & \textcolor{blue}{\scriptsize{}$7379\pm667$} & \textcolor{blue}{\scriptsize{}$7538$} & \textcolor{blue}{\scriptsize{}$7539$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7517$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$7685\pm257$} & \textcolor{blue}{\scriptsize{}$7389\pm269$} & \textcolor{blue}{\scriptsize{}$7517$} & \textcolor{blue}{\scriptsize{}$7529$} &  & \textcolor{blue}{\scriptsize{}$7640\pm259$} & \textcolor{blue}{\scriptsize{}$7417\pm249$} & \textcolor{blue}{\scriptsize{}$7527$} & \textcolor{blue}{\scriptsize{}$7539$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$7488\pm139$} & \textcolor{blue}{\scriptsize{}$7443\pm150$} & \textcolor{blue}{\scriptsize{}$7517$} & \textcolor{blue}{\scriptsize{}$7514$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm31$}} & \textcolor{blue}{\scriptsize{}$7433\pm145$} & \textcolor{blue}{\scriptsize{}$7604\pm137$} & \textcolor{blue}{\scriptsize{}$7528$} & \textcolor{blue}{\scriptsize{}$7530$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm29$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$7428\pm\phantom{0}90$} & \textcolor{blue}{\scriptsize{}$7489\pm\phantom{0}83$} & \textcolor{blue}{\scriptsize{}$7517$} & \textcolor{blue}{\scriptsize{}$7518$} &  & \textcolor{blue}{\scriptsize{}$7523\pm\phantom{0}87$} & \textcolor{blue}{\scriptsize{}$7525\pm\phantom{0}84$} & \textcolor{blue}{\scriptsize{}$7528$} & \textcolor{blue}{\scriptsize{}$7533$} & \tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$+0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$7444\pm470$} & \textcolor{blue}{\scriptsize{}$7612\pm491$} & \textcolor{blue}{\scriptsize{}$7333$} & \textcolor{blue}{\scriptsize{}$7342$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7324$}} & \textcolor{blue}{\scriptsize{}$7569\pm421$} & \textcolor{blue}{\scriptsize{}$7292\pm500$} & \textcolor{blue}{\scriptsize{}$7304$} & \textcolor{blue}{\scriptsize{}$7314$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$7309$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$7257\pm242$} & \textcolor{blue}{\scriptsize{}$7368\pm209$} & \textcolor{blue}{\scriptsize{}$7337$} & \textcolor{blue}{\scriptsize{}$7350$} &  & \textcolor{blue}{\scriptsize{}$7386\pm207$} & \textcolor{blue}{\scriptsize{}$7413\pm192$} & \textcolor{blue}{\scriptsize{}$7308$} & \textcolor{blue}{\scriptsize{}$7322$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$7306\pm116$} & \textcolor{blue}{\scriptsize{}$7201\pm124$} & \textcolor{blue}{\scriptsize{}$7339$} & \textcolor{blue}{\scriptsize{}$7336$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm28$}} & \textcolor{blue}{\scriptsize{}$7469\pm116$} & \textcolor{blue}{\scriptsize{}$7293\pm112$} & \textcolor{blue}{\scriptsize{}$7309$} & \textcolor{blue}{\scriptsize{}$7307$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm26$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$7270\pm\phantom{0}78$} & \textcolor{blue}{\scriptsize{}$7302\pm\phantom{0}78$} & \textcolor{blue}{\scriptsize{}$7340$} & \textcolor{blue}{\scriptsize{}$7339$} &  & \textcolor{blue}{\scriptsize{}$7291\pm\phantom{0}70$} & \textcolor{blue}{\scriptsize{}$7298\pm\phantom{0}68$} & \textcolor{blue}{\scriptsize{}$7310$} & \textcolor{blue}{\scriptsize{}$7310$} & \tabularnewline
\hline 
\end{tabular}
\par\end{centering}{\small \par}

\vspace{0.2cm}

\begin{centering}
\begin{tabular}{|c|cc|ccccc||ccccc|}
\hline 
\multirow{14}{*}{\begin{sideways}
{\small{}Heston}
\end{sideways}} & \multirow{2}{*}{{\small{}$\rho$}} & \multirow{2}{*}{} & \multicolumn{5}{c|}{\emph{\small{}no ratchet ($\alpha_{g}=75$)}} & \multicolumn{5}{c}{\emph{\small{}ratchet ($\alpha_{g}=100$)}}\tabularnewline
\cline{4-13} 
 &  &  & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM} & {\footnotesize{}HMC} & {\footnotesize{}SMC} & {\footnotesize{}HPDE} & {\footnotesize{}APDE} & {\footnotesize{}BM}\tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$-0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$8181\pm472$} & \textcolor{blue}{\scriptsize{}$7794\pm524$} & \textcolor{blue}{\scriptsize{}$8436$} & \textcolor{blue}{\scriptsize{}$8429$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8432$}} & \textcolor{blue}{\scriptsize{}$8349\pm293$} & \textcolor{blue}{\scriptsize{}$8374\pm324$} & \textcolor{blue}{\scriptsize{}$8477$} & \textcolor{blue}{\scriptsize{}$8474$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8481$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$8440\pm250$} & \textcolor{blue}{\scriptsize{}$8383\pm223$} & \textcolor{blue}{\scriptsize{}$8436$} & \textcolor{blue}{\scriptsize{}$8436$} &  & \textcolor{blue}{\scriptsize{}$8304\pm174$} & \textcolor{blue}{\scriptsize{}$8527\pm154$} & \textcolor{blue}{\scriptsize{}$8479$} & \textcolor{blue}{\scriptsize{}$8480$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$8405\pm\phantom{0}87$} & \textcolor{blue}{\scriptsize{}$8426\pm\phantom{0}87$} & \textcolor{blue}{\scriptsize{}$8437$} & \textcolor{blue}{\scriptsize{}$8437$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm19$}} & \textcolor{blue}{\scriptsize{}$8535\pm\phantom{0}80$} & \textcolor{blue}{\scriptsize{}$8499\pm\phantom{0}76$} & \textcolor{blue}{\scriptsize{}$8479$} & \textcolor{blue}{\scriptsize{}$8480$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm14$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$8437\pm\phantom{0}50$} & \textcolor{blue}{\scriptsize{}$8472\pm\phantom{0}53$} & \textcolor{blue}{\scriptsize{}$8437$} & \textcolor{blue}{\scriptsize{}$8438$} &  & \textcolor{blue}{\scriptsize{}$8516\pm\phantom{0}44$} & \textcolor{blue}{\scriptsize{}$8501\pm\phantom{0}43$} & \textcolor{blue}{\scriptsize{}$8480$} & \textcolor{blue}{\scriptsize{}$8480$} & \tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$0$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$8756\pm626$} & \textcolor{blue}{\scriptsize{}$8304\pm586$} & \textcolor{blue}{\scriptsize{}$8329$} & \textcolor{blue}{\scriptsize{}$8319$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8297$}} & \textcolor{blue}{\scriptsize{}$8751\pm758$} & \textcolor{blue}{\scriptsize{}$8440\pm420$} & \textcolor{blue}{\scriptsize{}$8341$} & \textcolor{blue}{\scriptsize{}$8332$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8351$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$8080\pm283$} & \textcolor{blue}{\scriptsize{}$8345\pm394$} & \textcolor{blue}{\scriptsize{}$8330$} & \textcolor{blue}{\scriptsize{}$8327$} &  & \textcolor{blue}{\scriptsize{}$8466\pm251$} & \textcolor{blue}{\scriptsize{}$8184\pm217$} & \textcolor{blue}{\scriptsize{}$8341$} & \textcolor{blue}{\scriptsize{}$8339$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$8313\pm148$} & \textcolor{blue}{\scriptsize{}$8137\pm185$} & \textcolor{blue}{\scriptsize{}$8330$} & \textcolor{blue}{\scriptsize{}$8329$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm29$}} & \textcolor{blue}{\scriptsize{}$8303\pm106$} & \textcolor{blue}{\scriptsize{}$8398\pm101$} & \textcolor{blue}{\scriptsize{}$8341$} & \textcolor{blue}{\scriptsize{}$8340$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm18$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$8330\pm\phantom{0}75$} & \textcolor{blue}{\scriptsize{}$8238\pm\phantom{0}79$} & \textcolor{blue}{\scriptsize{}$8330$} & \textcolor{blue}{\scriptsize{}$8331$} &  & \textcolor{blue}{\scriptsize{}$8343\pm\phantom{0}52$} & \textcolor{blue}{\scriptsize{}$8283\pm\phantom{0}66$} & \textcolor{blue}{\scriptsize{}$8341$} & \textcolor{blue}{\scriptsize{}$8441$} & \tabularnewline
\cline{2-13} 
 & \multirow{4}{*}{\begin{sideways}
{\scriptsize{}$+0.5$}
\end{sideways}} & \emph{\scriptsize{}A} & \textcolor{blue}{\scriptsize{}$7308\pm1145$} & \textcolor{blue}{\scriptsize{}$7453\pm914$} & \textcolor{blue}{\scriptsize{}$8217$} & \textcolor{blue}{\scriptsize{}$8205$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8242$}} & \textcolor{blue}{\scriptsize{}$8244\pm736$} & \textcolor{blue}{\scriptsize{}$8192\pm522$} & \textcolor{blue}{\scriptsize{}$8191$} & \textcolor{blue}{\scriptsize{}$8180$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$8206$}}\tabularnewline
 &  & \emph{\scriptsize{}B} & \textcolor{blue}{\scriptsize{}$8238\pm623$} & \textcolor{blue}{\scriptsize{}$7919\pm416$} & \textcolor{blue}{\scriptsize{}$8218$} & \textcolor{blue}{\scriptsize{}$8215$} &  & \textcolor{blue}{\scriptsize{}$8150\pm276$} & \textcolor{blue}{\scriptsize{}$8213\pm229$} & \textcolor{blue}{\scriptsize{}$8191$} & \textcolor{blue}{\scriptsize{}$8189$} & \tabularnewline
 &  & \emph{\scriptsize{}C} & \textcolor{blue}{\scriptsize{}$8143\pm145$} & \textcolor{blue}{\scriptsize{}$7874\pm241$} & \textcolor{blue}{\scriptsize{}$8218$} & \textcolor{blue}{\scriptsize{}$8217$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm46$}} & \textcolor{blue}{\scriptsize{}$8216\pm133$} & \textcolor{blue}{\scriptsize{}$8123\pm178$} & \textcolor{blue}{\scriptsize{}$8192$} & \textcolor{blue}{\scriptsize{}$8190$} & \multirow{2}{*}{\textcolor{blue}{\scriptsize{}$\pm22$}}\tabularnewline
 &  & \emph{\scriptsize{}D} & \textcolor{blue}{\scriptsize{}$8144\pm119$} & \textcolor{blue}{\scriptsize{}$8131\pm108$} & \textcolor{blue}{\scriptsize{}$8218$} & \textcolor{blue}{\scriptsize{}$8219$} &  & \textcolor{blue}{\scriptsize{}$8123\pm\phantom{0}66$} & \textcolor{blue}{\scriptsize{}$8195\pm\phantom{0}77$} & \textcolor{blue}{\scriptsize{}$8192$} & \textcolor{blue}{\scriptsize{}$8191$} & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l||r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l|}
\hline 
\multicolumn{2}{|c|}{} & \multicolumn{10}{c|}{\emph{\small{}No ratchet}} & \multicolumn{10}{c}{\emph{\small{}Ratchet}}\tabularnewline
\cline{3-22} 
\multicolumn{1}{|c}{} &  & \multicolumn{2}{c}{{\footnotesize{}HMC}} & \multicolumn{2}{c}{{\footnotesize{}SMC}} & \multicolumn{2}{c}{{\footnotesize{}HPDE}} & \multicolumn{2}{c}{{\footnotesize{}APDE}} & \multicolumn{2}{c||}{{\footnotesize{}BM}} & \multicolumn{2}{c}{{\footnotesize{}HMC}} & \multicolumn{2}{c}{{\footnotesize{}SMC}} & \multicolumn{2}{c}{{\footnotesize{}HPDE}} & \multicolumn{2}{c}{{\footnotesize{}APDE}} & \multicolumn{2}{c|}{{\footnotesize{}BM}}\tabularnewline
\hline 
\multirow{6}{*}{\begin{sideways}
{\scriptsize{}BS HW}
\end{sideways}} & \multirow{2}{*}{\emph{\scriptsize{}$-0.5$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$76.64$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$75.74$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$76.85$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$76.19$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$76.16$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$85.10$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$85.47$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$86.59$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$85.84$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$86.97$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.49$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.37$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.60$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.53$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.51$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.61$}}\tabularnewline
 & \multirow{2}{*}{{\scriptsize{}$0$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$149.80$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$149.34$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$155.47$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$154.11$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$155.97$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$168.14$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$167.94$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$169.78$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$168.26$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$170.32$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm2.38$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm2.14$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.96$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm2.14$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm2.00$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.96$}}\tabularnewline
 & \multirow{2}{*}{{\scriptsize{}$+0.5$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$236.49$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$236.33$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$242.08$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$240.22$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$242.1$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$248.40$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$246.49$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$250.08$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$248.12$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$250.24$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm2.84$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm2.79$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm1.2$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm2.68$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm2.48$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.53$}}\tabularnewline
\hline 
\end{tabular}
\par\end{centering}

\vspace{1cm}

\begin{centering}
\begin{tabular}{|c|c|r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l||r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l|}
\hline 
\multicolumn{2}{|c|}{} & \multicolumn{10}{c|}{\emph{\small{}No ratchet}} & \multicolumn{10}{c}{\emph{\small{}Ratchet}}\tabularnewline
\cline{3-22} 
\multicolumn{1}{|c}{} &  & \multicolumn{2}{c}{{\footnotesize{}HMC}} & \multicolumn{2}{c}{{\footnotesize{}SMC}} & \multicolumn{2}{c}{{\footnotesize{}HPDE}} & \multicolumn{2}{c}{{\footnotesize{}APDE}} & \multicolumn{2}{c||}{{\footnotesize{}BM}} & \multicolumn{2}{c}{{\footnotesize{}HMC}} & \multicolumn{2}{c}{{\footnotesize{}SMC}} & \multicolumn{2}{c}{{\footnotesize{}HPDE}} & \multicolumn{2}{c}{{\footnotesize{}APDE}} & \multicolumn{2}{c|}{{\footnotesize{}BM}}\tabularnewline
\hline 
\multirow{6}{*}{\begin{sideways}
{\scriptsize{}Heston}
\end{sideways}} & \multirow{2}{*}{\emph{\scriptsize{}$-0.5$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$57.74$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$58.77$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$58.78$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$58.32$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$58.56$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$63.73$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$64.50$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$64.74$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$64.22$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$64.59$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.26$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.27$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.46$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.23$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.27$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.46$}}\tabularnewline
 & \multirow{2}{*}{{\scriptsize{}$0$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$53.08$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$53.77$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.57$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.07$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$55.76$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$59.86$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$61.17$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$61.79$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$61.22$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$62.11$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.45$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.46$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.58$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.51$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.59$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.59$}}\tabularnewline
 & \multirow{2}{*}{{\scriptsize{}$+0.5$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$46.33$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$46.19$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$50.93$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$50.50$}} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$50.66$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$55.67$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$54.79$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$57.29$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$56.76$}} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$59.01$}}\tabularnewline
 &  & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.87$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.77$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c||}{\textcolor{blue}{\scriptsize{}$\pm0.70$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.85$}} & \multicolumn{2}{c}{\textcolor{blue}{\scriptsize{}$\pm1.94$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c|}{\textcolor{blue}{\scriptsize{}$\pm0.76$}}\tabularnewline
\hline 
\end{tabular}
